Reed-Muller Codes Achieve Capacity on Erasure Channels

This paper introduces a new approach to proving that a sequence of deterministic linear codes achieves capacity on an erasure channel under maximum a posteriori decoding. Rather than relying on the precise structure of the codes, this method requires only that the codes are highly symmetric. In particular, the technique applies to any sequence of linear codes where the blocklengths are strictly increasing, the code rates converge to a number between 0 and 1, and the permutation group of each code is doubly transitive. This also provides a rare example in information theory where symmetry alone implies near-optimal performance. An important consequence of this result is that a sequence of Reed-Muller codes with increasing blocklength achieves capacity if its code rate converges to a number between 0 and 1. This possibility has been suggested previously in the literature but it has only been proven for cases where the limiting code rate is 0 or 1. Moreover, these results extend naturally to affine-invariant codes and, thus, to all extended primitive narrow-sense BCH codes. The primary tools used in the proof are the sharp threshold property for monotone boolean functions and the area theorem for extrinsic information transfer functions.

==> Figures/reed_muller_exit_simulation.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={Erasure Probability},
ylabel={Average EXIT Function $h$},
xtick={0,0.25,0.5,0.75,1},
ytick={0,0.25,0.5,0.75,1},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend entries={$N=2^3$,$N=2^5$,$N=2^7$,$N=2^9$},
legend style={nodes=right}]
axis on top]

\addplot [
color=black,
solid,
line width=1.25pt,
]
coordinates{
 (0,0)(0.01,1e-05)(0.02,7e-05)(0.03,0.00022)(0.04,0.000415)(0.05,0.000895)(0.06,0.00141)(0.07,0.00229)(0.08,0.00356)(0.09,0.00479)(0.1,0.006575)(0.11,0.009055)(0.12,0.011475)(0.13,0.015265)(0.14,0.018335)(0.15,0.022405)(0.16,0.027035)(0.17,0.032355)(0.18,0.037055)(0.19,0.04472)(0.2,0.050475)(0.21,0.058145)(0.22,0.06635)(0.23,0.07406)(0.24,0.083545)(0.25,0.093085)(0.26,0.103875)(0.27,0.11443)(0.28,0.127385)(0.29,0.13941)(0.3,0.1531)(0.31,0.1643)(0.32,0.17898)(0.33,0.191685)(0.34,0.209565)(0.35,0.22444)(0.36,0.240355)(0.37,0.25538)(0.38,0.274675)(0.39,0.290965)(0.4,0.30721)(0.41,0.32741)(0.42,0.346235)(0.43,0.366955)(0.44,0.382625)(0.45,0.40333)(0.46,0.420825)(0.47,0.44083)(0.48,0.46153)(0.49,0.480005)(0.5,0.501335)(0.51,0.518265)(0.52,0.53818)(0.53,0.557755)(0.54,0.577755)(0.55,0.596545)(0.56,0.61576)(0.57,0.63548)(0.58,0.65362)(0.59,0.672805)(0.6,0.6892)(0.61,0.70715)(0.62,0.72629)(0.63,0.742375)(0.64,0.75863)(0.65,0.775575)(0.66,0.791245)(0.67,0.806415)(0.68,0.820405)(0.69,0.834655)(0.7,0.84767)(0.71,0.85982)(0.72,0.871845)(0.73,0.883675)(0.74,0.895455)(0.75,0.906055)(0.76,0.916075)(0.77,0.925055)(0.78,0.93421)(0.79,0.94192)(0.8,0.94957)(0.81,0.95568)(0.82,0.962365)(0.83,0.968405)(0.84,0.972825)(0.85,0.978035)(0.86,0.982435)(0.87,0.98551)(0.88,0.98816)(0.89,0.991105)(0.9,0.993215)(0.91,0.995125)(0.92,0.996405)(0.93,0.99763)(0.94,0.99862)(0.95,0.99904)(0.96,0.99958)(0.97,0.999855)(0.98,0.999925)(0.99,0.99999)(1,1) 
};

\addplot [
color=blue,
solid,
line width=1.25pt,
]
coordinates{
(0,0)(0.1,0)(0.11,2e-05)(0.12,2e-05)(0.13,4e-05)(0.14,0.00012)(0.15,0.0004)(0.16,0.00038)(0.17,0.00072)(0.18,0.00094)(0.19,0.00148)(0.2,0.00184)(0.21,0.00242)(0.22,0.00366)(0.23,0.00524)(0.24,0.00672)(0.25,0.00938)(0.26,0.01146)(0.27,0.01534)(0.28,0.01964)(0.29,0.02462)(0.3,0.0313)(0.31,0.03988)(0.32,0.04772)(0.33,0.05492)(0.34,0.0706)(0.35,0.08308)(0.36,0.09892)(0.37,0.11364)(0.38,0.13566)(0.39,0.15612)(0.4,0.18202)(0.41,0.20542)(0.42,0.23124)(0.43,0.2612)(0.44,0.29242)(0.45,0.32166)(0.46,0.35662)(0.47,0.3916)(0.48,0.42728)(0.49,0.46054)(0.5,0.4979)(0.51,0.53438)(0.52,0.57176)(0.53,0.60832)(0.54,0.6396)(0.55,0.67108)(0.56,0.70504)(0.57,0.73844)(0.58,0.76682)(0.59,0.79678)(0.6,0.8208)(0.61,0.84448)(0.62,0.8628)(0.63,0.88374)(0.64,0.90152)(0.65,0.91588)(0.66,0.92902)(0.67,0.9404)(0.68,0.95138)(0.69,0.96136)(0.7,0.96862)(0.71,0.97486)(0.72,0.97936)(0.73,0.984)(0.74,0.98724)(0.75,0.99062)(0.76,0.9925)(0.77,0.99498)(0.78,0.9962)(0.79,0.99718)(0.8,0.99836)(0.81,0.99836)(0.82,0.9993)(0.83,0.99934)(0.84,0.9995)(0.85,0.99972)(0.86,0.99974)(0.87,0.99994)(0.88,0.99992)(0.89,0.99996)(0.9,1)(0.91,0.99998)(0.92,1)(1,1)
};

\addplot [
color=red,
solid,
line width=1.25pt,
]
coordinates{
(0,0)(0.24,0)(0.25,2e-05)(0.26,0)(0.27,8e-05)(0.28,8e-05)(0.29,0.00012)(0.3,0.00028)(0.31,0.00032)(0.32,0.00038)(0.33,0.0013)(0.34,0.0019)(0.35,0.0024)(0.36,0.0043)(0.37,0.00628)(0.38,0.0111)(0.39,0.01728)(0.4,0.02716)(0.41,0.03968)(0.42,0.05848)(0.43,0.08578)(0.44,0.12144)(0.45,0.16572)(0.46,0.21808)(0.47,0.27896)(0.48,0.34492)(0.49,0.42268)(0.5,0.50242)(0.51,0.57696)(0.52,0.65078)(0.53,0.72416)(0.54,0.78204)(0.55,0.83668)(0.56,0.87948)(0.57,0.91572)(0.58,0.94088)(0.59,0.96014)(0.6,0.97456)(0.61,0.98334)(0.62,0.98892)(0.63,0.9934)(0.64,0.99618)(0.65,0.99722)(0.66,0.99862)(0.67,0.9991)(0.68,0.99948)(0.69,0.99968)(0.7,0.99964)(0.71,0.9999)(0.72,0.99992)(0.73,0.99996)(0.74,0.99998)(0.75,1)(1,1)
};

\addplot [
color=olive!50!black,
solid,
line width=1.25pt,
]
coordinates{
(0,0)(0.41,0)(0.42,0.00025)(0.43,0.00175)(0.44,0.00275)(0.45,0.01525)(0.46,0.03725)(0.47,0.08975)(0.48,0.179)(0.49,0.33925)(0.5,0.49925)(0.51,0.653)(0.52,0.80025)(0.53,0.90925)(0.54,0.9595)(0.55,0.98225)(0.56,0.9955)(0.57,0.999)(0.58,0.99975)(0.59,1)(1,1)
};

\end{axis}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../rmthreshold"
%%% End: 

